Benchmarks for cyber-physical systems: A modular model library for building automation systems (Extended version)

Building Automation Systems (BAS) are exemplars of Cyber-Physical Systems (CPS), incorporating digital control architectures over underlying continuous physical processes. We provide a modular model library for BAS drawn from expertise developed on a real BAS setup. The library allows to build models comprising of either physical quantities or digital control modules.% which are composable. The structure, operation, and dynamics of the model can be complex, incorporating (i) stochasticity, (ii) non-linearities, (iii) numerous continuous variables or discrete states, (iv) various input and output signals, and (v) a large number of possible discrete configurations. The modular composition of BAS components can generate useful CPS benchmarks. We display this use by means of three realistic case studies, where corresponding models are built and engaged with different analysis goals. The benchmarks, the model library and data collected from the BAS setup at the University of Oxford, are kept on-line at https://github.com/natchi92/BASBenchmarks.

==> Cs1_sim.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.3in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=192,
xtick={1,17,33,49,65,81,97,113,129,145,161,177,193,209,225,241,257,273,288},
xticklabels={{0},{4},{8},{12},{16},{20},{0},{4},{8},{12},{16},{20},{0},{02:00},{04:00},{06:00},{08:00},{10:00},{12:00},{14:00},{16:00},{18:00},{20:00},{22:00}},
xlabel={\small Time (hours)},
xmajorgrids,
ymin=19.8,
ymax=21.5,
ylabel={\small $T_{z_1}$ ($^oC$)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	20.0991553610926\\
2	20.1131217346171\\
3	20.1250919262833\\
4	20.1334573505898\\
5	20.1393624958696\\
6	20.1435286837182\\
7	20.1464680902936\\
8	20.148541952047\\
9	20.150005139537\\
10	20.1510374733547\\
11	20.1517658236985\\
12	20.152279702266\\
13	20.1526422629269\\
14	20.1528980631124\\
15	20.1530785397663\\
16	20.1532058728349\\
17	20.153295711105\\
18	20.1533590953842\\
19	20.1534038153776\\
20	20.1534353670153\\
21	20.1534576278826\\
22	20.1534733337619\\
23	20.1534844148506\\
24	20.1534922329756\\
25	20.1534977489568\\
26	20.1535016406891\\
27	20.1535043864526\\
28	20.1535063236921\\
29	20.1535076904874\\
30	20.1535086548129\\
31	20.1535093351809\\
32	20.153509815206\\
33	20.4175969006753\\
34	20.594070251659\\
35	20.7189511549842\\
36	20.8070452572427\\
37	20.8691994923396\\
38	20.9130516232789\\
39	20.943990952093\\
40	20.9658198124515\\
41	20.981220894617\\
42	20.9920869374592\\
43	20.9997533394547\\
44	21.0051622744656\\
45	21.0089784815948\\
46	21.0116709592867\\
47	21.0135706035868\\
48	21.0149108741034\\
49	21.0158564853726\\
50	20.7524369029026\\
51	20.5764345003957\\
52	20.4518858689375\\
53	20.6281129437745\\
54	20.7425972201098\\
55	20.8237425194054\\
56	20.8809795069681\\
57	20.9213628868598\\
58	20.9498548604514\\
59	20.9699570204219\\
60	20.9841398504769\\
61	20.9941463706268\\
62	21.0012063470285\\
63	21.0061874259696\\
64	21.0097017645462\\
65	21.0121812626181\\
66	21.0139306417843\\
67	21.015164894596\\
68	21.0160357063862\\
69	21.0166500968632\\
70	21.0170835724576\\
71	21.0173894057964\\
72	21.0176051827221\\
73	21.0177574214604\\
74	20.753778084824\\
75	20.5773807546953\\
76	20.4525534869431\\
77	20.3644972265991\\
78	20.3023696903964\\
79	20.2585363965315\\
80	20.2276103579819\\
81	20.2057908744049\\
82	20.1903964079116\\
83	20.179535032675\\
84	20.1718719238508\\
85	20.1664653122962\\
86	20.1626507444528\\
87	20.1599594233387\\
88	20.1580605950477\\
89	20.1567209002563\\
90	20.1557756951828\\
91	20.1551088174458\\
92	20.154638310115\\
93	20.154306349493\\
94	20.1540721387862\\
95	20.1539068943218\\
96	20.1537903081357\\
97	20.1537080521956\\
98	20.1536500175355\\
99	20.1536090718996\\
100	20.1535801832131\\
101	20.153559801158\\
102	20.1535454208514\\
103	20.1535352750041\\
104	20.1535281167272\\
105	20.1535230662935\\
106	20.1535195030225\\
107	20.1535169890008\\
108	20.153515215264\\
109	20.1535139638259\\
110	20.1535130808892\\
111	20.1535124579442\\
112	20.153512018433\\
113	20.1535117083414\\
114	20.15351148956\\
115	20.1535113352016\\
116	20.1535112262959\\
117	20.1535111494588\\
118	20.1535110952474\\
119	20.1535110569992\\
120	20.1535110300136\\
121	20.1535110109743\\
122	20.1535109975413\\
123	20.1535109880639\\
124	20.1535109813772\\
125	20.1535109766595\\
126	20.1535109733309\\
127	20.1535109709825\\
128	20.1535109693256\\
129	20.4175977149501\\
130	20.5940708261605\\
131	20.7189515603166\\
132	20.8070455432199\\
133	20.8691996941073\\
134	20.9130517656336\\
135	20.9439910525296\\
136	20.9658198833133\\
137	20.9812209446127\\
138	20.992086972733\\
139	20.9997533643418\\
140	21.0051622920243\\
141	21.0089784939832\\
142	21.0116709680271\\
143	21.0135706097535\\
144	21.0149108784543\\
145	21.0158564884423\\
146	20.7524369050684\\
147	20.5764345019237\\
148	20.4518858700156\\
149	20.6281129445351\\
150	20.7425972206464\\
151	20.823742519784\\
152	20.8809795072352\\
153	20.9213628870483\\
154	20.9498548605844\\
155	20.9699570205157\\
156	20.9841398505431\\
157	20.9941463706735\\
158	21.0012063470614\\
159	21.0061874259929\\
160	21.0097017645626\\
161	21.0121812626297\\
162	21.0139306417924\\
163	21.0151648946018\\
164	21.0160357063902\\
165	21.0166500968661\\
166	21.0170835724596\\
167	21.0173894057978\\
168	21.0176051827231\\
169	21.0177574214612\\
170	20.7537780848245\\
171	20.5773807546957\\
172	20.4525534869433\\
173	20.3644972265993\\
174	20.3023696903966\\
175	20.2585363965315\\
176	20.2276103579819\\
177	20.205790874405\\
178	20.1903964079116\\
179	20.1795350326751\\
180	20.1718719238508\\
181	20.1664653122962\\
182	20.1626507444528\\
183	20.1599594233387\\
184	20.1580605950477\\
185	20.1567209002563\\
186	20.1557756951828\\
187	20.1551088174458\\
188	20.154638310115\\
189	20.154306349493\\
190	20.1540721387862\\
191	20.1539068943218\\
192	20.1537903081357\\
193	20.1537080521956\\
194	20.1536500175355\\
195	20.1536090718996\\
196	20.1535801832131\\
197	20.153559801158\\
198	20.1535454208514\\
199	20.1535352750041\\
200	20.1535281167272\\
201	20.1535230662935\\
202	20.1535195030225\\
203	20.1535169890008\\
204	20.153515215264\\
205	20.1535139638259\\
206	20.1535130808892\\
207	20.1535124579442\\
208	20.153512018433\\
209	20.1535117083414\\
210	20.15351148956\\
211	20.1535113352016\\
212	20.1535112262959\\
213	20.1535111494588\\
214	20.1535110952474\\
215	20.1535110569992\\
216	20.1535110300136\\
217	20.1535110109743\\
218	20.1535109975413\\
219	20.1535109880639\\
220	20.1535109813772\\
221	20.1535109766595\\
222	20.1535109733309\\
223	20.1535109709825\\
224	20.1535109693256\\
225	20.4175977149501\\
226	20.5940708261605\\
227	20.7189515603166\\
228	20.8070455432199\\
229	20.8691996941073\\
230	20.9130517656336\\
231	20.9439910525296\\
232	20.9658198833133\\
233	20.9812209446127\\
234	20.992086972733\\
235	20.9997533643418\\
236	21.0051622920243\\
237	21.0089784939832\\
238	21.0116709680271\\
239	21.0135706097535\\
240	21.0149108784543\\
241	21.0158564884423\\
242	20.7524369050684\\
243	20.5764345019237\\
244	20.4518858700156\\
245	20.6281129445351\\
246	20.7425972206464\\
247	20.823742519784\\
248	20.8809795072352\\
249	20.9213628870483\\
250	20.9498548605844\\
251	20.9699570205157\\
252	20.9841398505431\\
253	20.9941463706735\\
254	21.0012063470614\\
255	21.0061874259929\\
256	21.0097017645626\\
257	21.0121812626297\\
258	21.0139306417924\\
259	21.0151648946018\\
260	21.0160357063902\\
261	21.0166500968661\\
262	21.0170835724596\\
263	21.0173894057978\\
264	21.0176051827231\\
265	21.0177574214612\\
266	20.7537780848245\\
267	20.5773807546957\\
268	20.4525534869433\\
269	20.3644972265993\\
270	20.3023696903966\\
271	20.2585363965315\\
272	20.2276103579819\\
273	20.205790874405\\
274	20.1903964079116\\
275	20.1795350326751\\
276	20.1718719238508\\
277	20.1664653122962\\
278	20.1626507444528\\
279	20.1599594233387\\
280	20.1580605950477\\
281	20.1567209002563\\
282	20.1557756951828\\
283	20.1551088174458\\
284	20.154638310115\\
285	20.154306349493\\
286	20.1540721387862\\
287	20.1539068943218\\
288	20.1537903081357\\
};
%\addlegendentry{$\text{M}_\text{d}$};

\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	20.1057274236007\\
2	20.1240855068093\\
3	20.1391634803113\\
4	20.1497212113956\\
5	20.1571731248175\\
6	20.1624306152779\\
7	20.1661399769187\\
8	20.168757070935\\
9	20.1706035292224\\
10	20.1719062750059\\
11	20.1728254111643\\
12	20.1734738963011\\
13	20.1739314269605\\
14	20.1742542320526\\
15	20.1744819831887\\
16	20.174642670183\\
17	20.1747560409024\\
18	20.1748360282098\\
19	20.1748924622642\\
20	20.1749322786126\\
21	20.1749603705443\\
22	20.1749801904589\\
23	20.1749941741542\\
24	20.1750040401773\\
25	20.1750110010278\\
26	20.1750159121696\\
27	20.175019377165\\
28	20.1750218218495\\
29	20.1750235466664\\
30	20.1750247635897\\
31	20.1750256221748\\
32	20.1750262279389\\
33	20.4391134021217\\
34	20.6155868156961\\
35	20.7404677631815\\
36	20.8285618965965\\
37	20.8907161536756\\
38	20.9345683001242\\
39	20.9655076398806\\
40	20.9873365079594\\
41	21.0027375955718\\
42	21.013603642257\\
43	21.021270046964\\
44	21.0266789838878\\
45	21.0304951923667\\
46	21.0331876710108\\
47	21.0350873159828\\
48	21.0364275869734\\
49	21.0373731985771\\
50	20.773953616343\\
51	20.5979512140026\\
52	20.4734025826619\\
53	20.6496296575817\\
54	20.7641139339755\\
55	20.8452592333123\\
56	20.9024962209041\\
57	20.9428796008164\\
58	20.9713715744224\\
59	20.9914737344031\\
60	21.0056565644654\\
61	21.0156630846204\\
62	21.0227230610256\\
63	21.0277041399693\\
64	21.0312184785477\\
65	21.0336979766209\\
66	21.0354473557879\\
67	21.0366816086003\\
68	21.0375524203909\\
69	21.0381668108682\\
70	21.0386002864628\\
71	21.0389061198018\\
72	21.0391218967276\\
73	21.039274135466\\
74	20.7752947988296\\
75	20.598897468701\\
76	20.4740702009488\\
77	20.3860139406048\\
78	20.3238864044022\\
79	20.2800531105372\\
80	20.2491270719876\\
81	20.2273075884107\\
82	20.2119131219174\\
83	20.2010517466808\\
84	20.1933886378565\\
85	20.187982026302\\
86	20.1841674584585\\
87	20.1814761373445\\
88	20.1795773090535\\
89	20.178237614262\\
90	20.1772924091886\\
91	20.1766255314515\\
92	20.1761550241207\\
93	20.1758230634988\\
94	20.175588852792\\
95	20.1754236083275\\
96	20.1753070221415\\
97	20.1752247662014\\
98	20.1751667315413\\
99	20.1751257859053\\
100	20.1750968972188\\
101	20.1750765151638\\
102	20.1750621348572\\
103	20.1750519890099\\
104	20.1750448307329\\
105	20.1750397802992\\
106	20.1750362170283\\
107	20.1750337030066\\
108	20.1750319292697\\
109	20.1750306778316\\
110	20.175029794895\\
111	20.1750291719499\\
112	20.1750287324388\\
113	20.1750284223471\\
114	20.1750282035658\\
115	20.1750280492074\\
116	20.1750279403017\\
117	20.1750278634646\\
118	20.1750278092532\\
119	20.1750277710049\\
120	20.1750277440194\\
121	20.1750277249801\\
122	20.1750277115471\\
123	20.1750277020697\\
124	20.175027695383\\
125	20.1750276906652\\
126	20.1750276873367\\
127	20.1750276849883\\
128	20.1750276833314\\
129	20.4391144289559\\
130	20.6155875401663\\
131	20.7404682743224\\
132	20.8285622572257\\
133	20.8907164081131\\
134	20.9345684796393\\
135	20.9655077665354\\
136	20.9873365973191\\
137	21.0027376586184\\
138	21.0136036867387\\
139	21.0212700783475\\
140	21.0266790060301\\
141	21.0304952079889\\
142	21.0331876820329\\
143	21.0350873237593\\
144	21.03642759246\\
145	21.0373732024481\\
146	20.7739536190741\\
147	20.5979512159295\\
148	20.4734025840214\\
149	20.6496296585409\\
150	20.7641139346522\\
151	20.8452592337898\\
152	20.902496221241\\
153	20.9428796010541\\
154	20.9713715745901\\
155	20.9914737345214\\
156	21.0056565645489\\
157	21.0156630846793\\
158	21.0227230610672\\
159	21.0277041399986\\
160	21.0312184785684\\
161	21.0336979766354\\
162	21.0354473557982\\
163	21.0366816086075\\
164	21.037552420396\\
165	21.0381668108719\\
166	21.0386002864654\\
167	21.0389061198036\\
168	21.0391218967288\\
169	21.0392741354669\\
170	20.7752947988303\\
171	20.5988974687014\\
172	20.4740702009491\\
173	20.3860139406051\\
174	20.3238864044023\\
175	20.2800531105373\\
176	20.2491270719877\\
177	20.2273075884107\\
178	20.2119131219174\\
179	20.2010517466808\\
180	20.1933886378566\\
181	20.187982026302\\
182	20.1841674584585\\
183	20.1814761373445\\
184	20.1795773090535\\
185	20.178237614262\\
186	20.1772924091886\\
187	20.1766255314516\\
188	20.1761550241207\\
189	20.1758230634988\\
190	20.175588852792\\
191	20.1754236083275\\
192	20.1753070221415\\
193	20.1752247662014\\
194	20.1751667315413\\
195	20.1751257859053\\
196	20.1750968972188\\
197	20.1750765151638\\
198	20.1750621348572\\
199	20.1750519890099\\
200	20.1750448307329\\
201	20.1750397802992\\
202	20.1750362170283\\
203	20.1750337030066\\
204	20.1750319292697\\
205	20.1750306778316\\
206	20.175029794895\\
207	20.1750291719499\\
208	20.1750287324388\\
209	20.1750284223471\\
210	20.1750282035658\\
211	20.1750280492074\\
212	20.1750279403017\\
213	20.1750278634646\\
214	20.1750278092532\\
215	20.1750277710049\\
216	20.1750277440194\\
217	20.1750277249801\\
218	20.1750277115471\\
219	20.1750277020697\\
220	20.175027695383\\
221	20.1750276906652\\
222	20.1750276873367\\
223	20.1750276849883\\
224	20.1750276833314\\
225	20.4391144289559\\
226	20.6155875401663\\
227	20.7404682743224\\
228	20.8285622572257\\
229	20.8907164081131\\
230	20.9345684796393\\
231	20.9655077665354\\
232	20.9873365973191\\
233	21.0027376586184\\
234	21.0136036867387\\
235	21.0212700783475\\
236	21.0266790060301\\
237	21.0304952079889\\
238	21.0331876820329\\
239	21.0350873237593\\
240	21.03642759246\\
241	21.0373732024481\\
242	20.7739536190741\\
243	20.5979512159295\\
244	20.4734025840214\\
245	20.6496296585409\\
246	20.7641139346522\\
247	20.8452592337898\\
248	20.902496221241\\
249	20.9428796010541\\
250	20.9713715745901\\
251	20.9914737345214\\
252	21.0056565645489\\
253	21.0156630846793\\
254	21.0227230610672\\
255	21.0277041399986\\
256	21.0312184785684\\
257	21.0336979766354\\
258	21.0354473557982\\
259	21.0366816086075\\
260	21.037552420396\\
261	21.0381668108719\\
262	21.0386002864654\\
263	21.0389061198036\\
264	21.0391218967288\\
265	21.0392741354669\\
266	20.7752947988303\\
267	20.5988974687014\\
268	20.4740702009491\\
269	20.3860139406051\\
270	20.3238864044023\\
271	20.2800531105373\\
272	20.2491270719877\\
273	20.2273075884107\\
274	20.2119131219174\\
275	20.2010517466808\\
276	20.1933886378566\\
277	20.187982026302\\
278	20.1841674584585\\
279	20.1814761373445\\
280	20.1795773090535\\
281	20.178237614262\\
282	20.1772924091886\\
283	20.1766255314516\\
284	20.1761550241207\\
285	20.1758230634988\\
286	20.175588852792\\
287	20.1754236083275\\
288	20.1753070221415\\
};
%\addlegendentry{$\text{M}_{\text{da}}$};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1	20.0991553610926\\
2	20.1634080407572\\
3	20.2706459614613\\
4	20.0554200872926\\
5	20.0369720020908\\
6	19.9910228982566\\
7	20.0268234331417\\
8	20.0300301627545\\
9	20.0929255871844\\
10	20.1411291956753\\
11	20.1187458850608\\
12	20.1803697215306\\
13	20.0934888353182\\
14	20.0753953889397\\
15	19.9860822177204\\
16	20.0573478392511\\
17	20.0631754049891\\
18	20.0491763892883\\
19	20.044486686175\\
20	20.2015674833771\\
21	20.0742859486818\\
22	20.3015797220039\\
23	20.3148800012728\\
24	20.2818586926821\\
25	20.2973656580171\\
26	20.3472434847282\\
27	20.3034702333847\\
28	20.2236762873951\\
29	20.1007903880154\\
30	20.0919774260403\\
31	20.0861047431879\\
32	19.9573897721898\\
33	20.2889257434329\\
34	20.5932963212575\\
35	20.72711592718\\
36	20.8366130013722\\
37	20.9230351220987\\
38	20.834985398941\\
39	20.8143652639076\\
40	20.7839110282268\\
41	20.9479118016335\\
42	20.815189364526\\
43	20.813724628422\\
44	20.7956424741894\\
45	20.9197583566278\\
46	21.1287694337492\\
47	21.1037296214362\\
48	21.1326859383621\\
49	20.9225904095009\\
50	20.8000875248287\\
51	20.7494196022603\\
52	20.5873299575749\\
53	20.7424553575322\\
54	20.9123688734886\\
55	20.8432129344837\\
56	20.8115457287275\\
57	20.8159136472742\\
58	20.8364585714934\\
59	20.9607005428602\\
60	20.9573202336072\\
61	21.0132377333907\\
62	21.0420166256027\\
63	21.1593108721793\\
64	21.1419574011585\\
65	21.1266285812541\\
66	21.1401212515282\\
67	20.9999772837656\\
68	21.0717258724001\\
69	21.0548407061186\\
70	20.9825912147556\\
71	20.9492113116607\\
72	20.929210651806\\
73	20.8733492786452\\
74	20.7194050475565\\
75	20.4743735342757\\
76	20.3510252646977\\
77	20.3346219862432\\
78	20.3911674733704\\
79	20.343743277809\\
80	20.4946299967028\\
81	20.3116161911043\\
82	20.2638560699088\\
83	20.2221932336392\\
84	20.1222014353622\\
85	20.1300694697096\\
86	20.015791742273\\
87	20.00192590799\\
88	20.1172226347147\\
89	20.1163788749526\\
90	20.0603459326203\\
91	19.9603513256738\\
92	20.0120994148175\\
93	20.0452726754538\\
94	20.1217949490542\\
95	20.1825185518798\\
96	20.061070376073\\
97	20.1012509760447\\
98	20.2307129855289\\
99	20.1173879558975\\
100	20.2393071322028\\
101	20.2288715543786\\
102	20.1940802516202\\
103	20.1752103801665\\
104	20.1502980912223\\
105	20.1671337485468\\
106	20.0534033171655\\
107	20.0616090881413\\
108	20.1520057680824\\
109	20.0683205830017\\
110	20.0486532915001\\
111	20.0585630919347\\
112	20.1613162161302\\
113	20.030820285078\\
114	19.9828725041487\\
115	20.0316503466393\\
116	20.040912960937\\
117	20.0247740192296\\
118	20.1093898838929\\
119	20.0298565663839\\
120	20.1127636159097\\
121	20.1146108558436\\
122	20.0306942365506\\
123	20.1031632942995\\
124	20.0728163807424\\
125	20.0746809631839\\
126	20.1537360905794\\
127	20.0522153564973\\
128	20.0228761227766\\
129	20.3349093536045\\
130	20.577555890258\\
131	20.6884888129416\\
132	20.8820989618933\\
133	20.9513799418221\\
134	20.9384580605145\\
135	20.9582924999339\\
136	20.8588367543789\\
137	20.9001030875081\\
138	20.9346780469837\\
139	20.8233452221854\\
140	20.830126660052\\
141	20.8473753752773\\
142	20.8040410314524\\
143	20.7414980415399\\
144	20.7143954075269\\
145	20.7777142728539\\
146	20.5490115088464\\
147	20.4065877983508\\
148	20.1646132211311\\
149	20.3793736608717\\
150	20.5632770929796\\
151	20.6934290639758\\
152	20.7544490465537\\
153	20.8072217943812\\
154	20.8488403274795\\
155	20.9014143816238\\
156	20.9128386799513\\
157	20.902486120886\\
158	21.006724392367\\
159	21.0543318446111\\
160	21.0052010858792\\
161	20.8980846717784\\
162	21.0158236948882\\
163	21.0491472378866\\
164	21.0366976140907\\
165	20.8994808899643\\
166	20.8538828813417\\
167	20.8604989490992\\
168	20.8035194801504\\
169	20.8708287848903\\
170	20.695274983477\\
171	20.519257200169\\
172	20.3062480458463\\
173	20.1747089177684\\
174	20.2524295913027\\
175	20.2661158345614\\
176	20.1848710288478\\
177	20.069149018355\\
178	20.0647464006168\\
179	20.1796885682917\\
180	20.2948374457643\\
181	20.1186948681764\\
182	20.1281924854076\\
183	20.0806079307626\\
184	20.2394187511918\\
185	20.099340341613\\
186	20.091975304283\\
187	20.0329076420161\\
188	19.995323593317\\
189	20.0307616726944\\
190	20.2232065404777\\
191	20.2143207244332\\
192	20.2201858165951\\
193	20.1849391244565\\
194	20.185645116856\\
195	20.1669793322941\\
196	20.0198086966485\\
197	20.0063515342327\\
198	20.122791546536\\
199	20.190224766811\\
200	20.2448410805813\\
201	20.1180016239622\\
202	20.1290476188747\\
203	20.0629146573384\\
204	20.0879226858924\\
205	20.1394127006424\\
206	20.1302111296208\\
207	20.1685020234695\\
208	20.1779639665623\\
209	20.2149137148176\\
210	20.107906475223\\
211	20.1636241988176\\
212	20.1961914436167\\
213	20.1638478743161\\
214	20.2146207183483\\
215	20.2321787363654\\
216	20.2426110896519\\
217	20.1953409590386\\
218	20.0909424710177\\
219	20.1014023749996\\
220	20.1315078239062\\
221	20.0695001105492\\
222	19.9519260865211\\
223	20.1197504975486\\
224	20.0212996751407\\
225	20.2005522744595\\
226	20.5411548300447\\
227	20.7125724128557\\
228	20.6511196922811\\
229	20.6597450356088\\
230	20.7086371155623\\
231	20.6932004926832\\
232	20.7380776847217\\
233	20.7840027543099\\
234	20.8841236817606\\
235	20.8940249794454\\
236	20.9370130103971\\
237	20.9404441084192\\
238	21.0112386206448\\
239	20.9232235964393\\
240	21.0888493784737\\
241	21.0556060749856\\
242	20.6649742258352\\
243	20.532972707639\\
244	20.4170301128371\\
245	20.6319963927536\\
246	20.7693911237635\\
247	20.7874547962713\\
248	20.908597061416\\
249	21.036494905334\\
250	20.8908083435856\\
251	20.9275029584745\\
252	21.0172894770278\\
253	21.0400335744942\\
254	21.0861150878875\\
255	20.9788671081065\\
256	21.0427100619567\\
257	21.0068330327336\\
258	20.9991118571203\\
259	20.9348314070063\\
260	20.9545880590722\\
261	20.9617958245095\\
262	20.896632729811\\
263	20.9431242878912\\
264	21.0897911454467\\
265	21.026850797291\\
266	20.7252197222641\\
267	20.5294322738348\\
268	20.2891440649013\\
269	20.3112319929262\\
270	20.2689944103707\\
271	20.1762980318033\\
272	20.2105345911344\\
273	20.1185401154847\\
274	20.1051809188224\\
275	20.1612473579603\\
276	20.2614460715392\\
277	20.1146676587313\\
278	20.1176868912975\\
279	20.1699710855353\\
280	20.0872025753438\\
281	20.2389731950532\\
282	20.2613437937775\\
283	20.269743950751\\
284	20.3138368662601\\
285	20.2048099159138\\
286	20.1477269887797\\
287	20.1568809106512\\
288	20.197898233633\\
};
%\addlegendentry{$\text{M}_\text{s}$};
\end{axis}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={at={(1.69in,1.25in)},anchor=north,legend columns=6,legend cell align=left,align=left,draw=white!15!black,legend cell align=left}
]
\addlegendimage{color=mycolor1,solid,line width=1.5pt}
\addlegendentry{\footnotesize $M_{d}$};
\addlegendimage{color=mycolor2,dashed,line width=1.5pt}
\addlegendentry{\footnotesize $M_{da}$};
\addlegendimage{color=mycolor3,solid,line width=1.5pt}
\addlegendentry{\footnotesize $M_{s}$};
\end{axis}
\end{tikzpicture}%

==> PRA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.3in,
at={(0,0)},
scale only axis,
point meta min=0.470282235842186,
point meta max=0.986564815040043,
colormap/jet,
xmin=19.5,
xmax=20.5,
xlabel={$T_{z_1} (^oC)$},
xtick={19.5, 20, 20.5},
ytick={19.5, 20, 20.5},
ymin=19.5,
ymax=20.5,
ylabel={$T_{z_2}(^oC)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colorbar
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, draw opacity=0, shader=flat corner, draw=black, forget plot, patch table with point meta={%
0	1	2	3	0.827893902775227\\
4	5	6	7	0.793024086765995\\
8	9	10	11	0.746564890317088\\
12	13	14	15	0.681456944665337\\
16	17	18	19	0.590236031136011\\
20	21	22	23	0.470282235842186\\
24	25	26	27	0.791550953578066\\
28	29	30	31	0.743800828154144\\
32	33	34	35	0.677722355606167\\
36	37	38	39	0.572868018218282\\
40	41	42	43	0.824282040483261\\
44	45	46	47	0.784360583119843\\
48	49	50	51	0.721372278958824\\
52	53	54	55	0.614977823218979\\
56	57	58	59	0.808758487176058\\
60	61	62	63	0.746803206134085\\
64	65	66	67	0.638808800025938\\
68	69	70	71	0.861869517676606\\
72	73	74	75	0.825226177203703\\
76	77	78	79	0.763534677401247\\
80	81	82	83	0.65420762967246\\
84	85	86	87	0.837027060409398\\
88	89	90	91	0.775274305611174\\
92	93	94	95	0.664837996166706\\
96	97	98	99	0.845778949646682\\
100	101	102	103	0.783866801662126\\
104	105	106	107	0.672534150082666\\
108	109	110	111	0.887712727784528\\
112	113	114	115	0.851998575614929\\
116	117	118	119	0.790020997155602\\
120	121	122	123	0.678102271501412\\
124	125	126	127	0.856656414953906\\
128	129	130	131	0.794595367177973\\
132	133	134	135	0.682212778023659\\
136	137	138	139	0.860315889893475\\
140	141	142	143	0.798117094736825\\
144	145	146	147	0.685312687403086\\
148	149	150	151	0.898599310829689\\
152	153	154	155	0.863097520768723\\
156	157	158	159	0.800750295764352\\
160	161	162	163	0.687593331774096\\
164	165	166	167	0.864891564885841\\
168	169	170	171	0.802519215629093\\
172	173	174	175	0.689197663898604\\
176	177	178	179	0.901682384931356\\
180	181	182	183	0.866137430072826\\
184	185	186	187	0.803780890928022\\
188	189	190	191	0.690373054640137\\
192	193	194	195	0.945852328264193\\
196	197	198	199	0.941615919692457\\
200	201	202	203	0.937035477559722\\
204	205	206	207	0.932076256780272\\
208	209	210	211	0.926695817201953\\
212	213	214	215	0.920841960023429\\
216	217	218	219	0.914452141729648\\
220	221	222	223	0.907455486149551\\
224	225	226	227	0.899826205602794\\
228	229	230	231	0.891467063522451\\
232	233	234	235	0.882277022431808\\
236	237	238	239	0.872256161999317\\
240	241	242	243	0.861205390847799\\
244	245	246	247	0.848945927637339\\
248	249	250	251	0.953204580418968\\
252	253	254	255	0.949550500743908\\
256	257	258	259	0.945603192201279\\
260	261	262	263	0.941335745444352\\
264	265	266	267	0.936716010525619\\
268	269	270	271	0.931710875991253\\
272	273	274	275	0.926290302947337\\
276	277	278	279	0.920387074941379\\
280	281	282	283	0.913936785202574\\
284	285	286	287	0.906911970726105\\
288	289	290	291	0.899222391939057\\
292	293	294	295	0.890793062568912\\
296	297	298	299	0.88159083646468\\
300	301	302	303	0.871462506230663\\
304	305	306	307	0.860275488809037\\
308	309	310	311	0.847956804534903\\
312	313	314	315	0.834289364820515\\
316	317	318	319	0.818831091632674\\
320	321	322	323	0.95949763614734\\
324	325	326	327	0.956345059158354\\
328	329	330	331	0.952939954948432\\
332	333	334	335	0.949262019222174\\
336	337	338	339	0.945287969990615\\
340	341	342	343	0.940995653251133\\
344	345	346	347	0.936356763954177\\
348	349	350	351	0.931328545783152\\
352	353	354	355	0.925864429721092\\
356	357	358	359	0.919907738188407\\
360	361	362	363	0.913437263908993\\
364	365	366	367	0.906357841436535\\
368	369	370	371	0.898607016868959\\
372	373	374	375	0.89014745417327\\
376	377	378	379	0.880847524665068\\
380	381	382	383	0.870603085795288\\
384	385	386	387	0.859265235331487\\
388	389	390	391	0.846603440041587\\
392	393	394	395	0.964969890852782\\
396	397	398	399	0.962228216274421\\
400	401	402	403	0.959268691450228\\
404	405	406	407	0.956096339915495\\
408	409	410	411	0.95266837874538\\
412	413	414	415	0.948965353339708\\
416	417	418	419	0.944962888934275\\
420	421	422	423	0.94063192087226\\
424	425	426	427	0.93593740944021\\
428	429	430	431	0.930836337448006\\
432	433	434	435	0.925276040878729\\
436	437	438	439	0.919193949374637\\
440	441	442	443	0.91251891911906\\
444	445	446	447	0.905172102540523\\
448	449	450	451	0.89706294148596\\
452	453	454	455	0.888075745982356\\
456	457	458	459	0.878044928546052\\
460	461	462	463	0.866718545531803\\
464	465	466	467	0.853704682883987\\
468	469	470	471	0.838383629588774\\
472	473	474	475	0.969643917367778\\
476	477	478	479	0.967312574327892\\
480	481	482	483	0.964769675663228\\
484	485	486	487	0.962004213032771\\
488	489	490	491	0.959010206773037\\
492	493	494	495	0.955769783191322\\
496	497	498	499	0.952259752615276\\
500	501	502	503	0.948452696882103\\
504	505	506	507	0.944316080828982\\
508	509	510	511	0.939810436817739\\
512	513	514	515	0.934887002684482\\
516	517	518	519	0.92948522117762\\
520	521	522	523	0.923530347610091\\
524	525	526	527	0.916930835192949\\
528	529	530	531	0.909574345314996\\
532	533	534	535	0.901320101905455\\
536	537	538	539	0.891983643352544\\
540	541	542	543	0.881306958386857\\
544	545	546	547	0.973593955009027\\
548	549	550	551	0.97158104433421\\
552	553	554	555	0.969334955182894\\
556	557	558	559	0.966884182337719\\
560	561	562	563	0.964223059659987\\
564	565	566	567	0.961333715528205\\
568	569	570	571	0.958192596145299\\
572	573	574	575	0.954771527274864\\
576	577	578	579	0.951036804232258\\
580	581	582	583	0.946947373626039\\
584	585	586	587	0.942452560282376\\
588	589	590	591	0.937489732985685\\
592	593	594	595	0.931982094772026\\
596	597	598	599	0.925836101812086\\
600	601	602	603	0.918937023991266\\
604	605	606	607	0.911140209632807\\
608	609	610	611	0.902254372940749\\
612	613	614	615	0.892010495020195\\
616	617	618	619	0.880004277838634\\
620	621	622	623	0.865593755705279\\
624	625	626	627	0.976921636990858\\
628	629	630	631	0.975126380372231\\
632	633	634	635	0.973109188294971\\
636	637	638	639	0.970898811103174\\
640	641	642	643	0.968489593482401\\
644	645	646	647	0.96586336324951\\
648	649	650	651	0.962995834973554\\
652	653	654	655	0.959857513284957\\
656	657	658	659	0.956412627730787\\
660	661	662	663	0.952617288082819\\
664	665	666	667	0.948417549310501\\
668	669	670	671	0.943748014039979\\
672	673	674	675	0.938531047867573\\
676	677	678	679	0.932675296558365\\
680	681	682	683	0.926070653972229\\
684	685	686	687	0.918576326012426\\
688	689	690	691	0.909999256015899\\
692	693	694	695	0.900059327365279\\
696	697	698	699	0.888332119747655\\
700	701	702	703	0.874150707314913\\
704	705	706	707	0.97962017533361\\
708	709	710	711	0.977989950015278\\
712	713	714	715	0.976144420310686\\
716	717	718	719	0.974112278127227\\
720	721	722	723	0.971887726227782\\
724	725	726	727	0.969452428234577\\
728	729	730	731	0.966782018456432\\
732	733	734	735	0.963847196065247\\
736	737	738	739	0.960612906797647\\
740	741	742	743	0.957036592583544\\
744	745	746	747	0.953065743330998\\
748	749	750	751	0.948634899238956\\
752	753	754	755	0.943662294991566\\
756	757	758	759	0.938046224430796\\
760	761	762	763	0.931660708892112\\
764	765	766	767	0.924348748937713\\
768	769	770	771	0.915908759558779\\
772	773	774	775	0.906065328381823\\
776	777	778	779	0.981763993108222\\
780	781	782	783	0.980257177604919\\
784	785	786	787	0.978538904612199\\
788	789	790	791	0.976637674618032\\
792	793	794	795	0.974547475257295\\
796	797	798	799	0.972249806415611\\
800	801	802	803	0.969720266425377\\
804	805	806	807	0.966929768138499\\
808	809	810	811	0.963843861730206\\
812	813	814	815	0.960420995978192\\
816	817	818	819	0.956609711461877\\
820	821	822	823	0.952344638313184\\
824	825	826	827	0.947541548552388\\
828	829	830	831	0.942092395884218\\
832	833	834	835	0.935861370784495\\
836	837	838	839	0.92868118545443\\
840	841	842	843	0.920344242008159\\
844	845	846	847	0.910576719452606\\
848	849	850	851	0.898977827753047\\
852	853	854	855	0.884904741633888\\
856	857	858	859	0.983469730744431\\
860	861	862	863	0.982056712089993\\
864	865	866	867	0.980434925526348\\
868	869	870	871	0.978632701167642\\
872	873	874	875	0.976643786527943\\
876	877	878	879	0.974449359017563\\
880	881	882	883	0.972024568045206\\
884	885	886	887	0.969339646944809\\
888	889	890	891	0.966359096187905\\
892	893	894	895	0.963039889739201\\
896	897	898	899	0.959328892786201\\
900	901	902	903	0.955159588792252\\
904	905	906	907	0.950448319125091\\
908	909	910	911	0.945090264624252\\
912	913	914	915	0.938955015366494\\
916	917	918	919	0.931880190733888\\
920	921	922	923	0.923658542894369\\
924	925	926	927	0.91400913882808\\
928	929	930	931	0.902517320432239\\
932	933	934	935	0.888524052534189\\
936	937	938	939	0.98479623520115\\
940	941	942	943	0.983454202782001\\
944	945	946	947	0.981905901002911\\
948	949	950	951	0.980179605557133\\
952	953	954	955	0.978268841255738\\
956	957	958	959	0.976154310400871\\
960	961	962	963	0.973810285596792\\
964	965	966	967	0.971205499175553\\
968	969	970	971	0.968302084231217\\
972	973	974	975	0.965053741390793\\
976	977	978	979	0.961403764607638\\
980	981	982	983	0.957283478623712\\
984	985	986	987	0.952611125384509\\
988	989	990	991	0.947289979260307\\
992	993	994	995	0.941203053125515\\
996	997	998	999	0.934201213259913\\
1000	1001	1002	1003	0.926081841783896\\
1004	1005	1006	1007	0.916553923491709\\
1008	1009	1010	1011	0.985799987001766\\
1012	1013	1014	1015	0.984509581176649\\
1016	1017	1018	1019	0.983014777071847\\
1020	1021	1022	1023	0.981343860910171\\
1024	1025	1026	1027	0.979490250786347\\
1028	1029	1030	1031	0.977434414911\\
1032	1033	1034	1035	0.97515029652484\\
1036	1037	1038	1039	0.972606275608659\\
1040	1041	1042	1043	0.969764258287334\\
1044	1045	1046	1047	0.966577971264972\\
1048	1049	1050	1051	0.962990842433725\\
1052	1053	1054	1055	0.958933820240806\\
1056	1057	1058	1059	0.954323197975698\\
1060	1061	1062	1063	0.949057822437015\\
1064	1065	1066	1067	0.943014210986264\\
1068	1069	1070	1071	0.936037150111227\\
1072	1073	1074	1075	0.927922055221147\\
1076	1077	1078	1079	0.918382566222715\\
1080	1081	1082	1083	0.906990809246452\\
1084	1085	1086	1087	0.893071072156117\\
1088	1089	1090	1091	0.986564815040043\\
1092	1093	1094	1095	0.985311398734565\\
1096	1097	1098	1099	0.983854580369806\\
1100	1101	1102	1103	0.982222630490947\\
1104	1105	1106	1107	0.98040892738516\\
1108	1109	1110	1111	0.978393913234634\\
1112	1113	1114	1115	0.976151602039082\\
1116	1117	1118	1119	0.973650737794567\\
1120	1121	1122	1123	0.970854127960901\\
1124	1125	1126	1127	0.967717040913516\\
1128	1129	1130	1131	0.964184671707472\\
1132	1133	1134	1135	0.960188556532152\\
1136	1137	1138	1139	0.955642116731205\\
1140	1141	1142	1143	0.950436019601987\\
1144	1145	1146	1147	0.944434069974866\\
1148	1149	1150	1151	0.937468668435117\\
1152	1153	1154	1155	0.92933062652391\\
1156	1157	1158	1159	0.919741904392763\\
}]
table[row sep=crcr] {%
x	y\\
20.0384615384615	19.5\\
20.1153846153846	19.5\\
20.1153846153846	19.5769230769231\\
20.0384615384615	19.5769230769231\\
20.1153846153846	19.5\\
20.1923076923077	19.5\\
20.1923076923077	19.5769230769231\\
20.1153846153846	19.5769230769231\\
20.1923076923077	19.5\\
20.2692307692308	19.5\\
20.2692307692308	19.5769230769231\\
20.1923076923077	19.5769230769231\\
20.2692307692308	19.5\\
20.3461538461539	19.5\\
20.3461538461539	19.5769230769231\\
20.2692307692308	19.5769230769231\\
20.3461538461538	19.5\\
20.4230769230769	19.5\\
20.4230769230769	19.5769230769231\\
20.3461538461538	19.5769230769231\\
20.4230769230769	19.5\\
20.5	19.5\\
20.5	19.5769230769231\\
20.4230769230769	19.5769230769231\\
20.1923076923077	19.5769230769231\\
20.2692307692308	19.5769230769231\\
20.2692307692308	19.6538461538462\\
20.1923076923077	19.6538461538462\\
20.2692307692308	19.5769230769231\\
20.3461538461539	19.5769230769231\\
20.3461538461539	19.6538461538462\\
20.2692307692308	19.6538461538462\\
20.3461538461538	19.5769230769231\\
20.4230769230769	19.5769230769231\\
20.4230769230769	19.6538461538462\\
20.3461538461538	19.6538461538462\\
20.4230769230769	19.5769230769231\\
20.5	19.5769230769231\\
20.5	19.6538461538462\\
20.4230769230769	19.6538461538462\\
20.1923076923077	19.6538461538462\\
20.2692307692308	19.6538461538462\\
20.2692307692308	19.7307692307692\\
20.1923076923077	19.7307692307692\\
20.2692307692308	19.6538461538462\\
20.3461538461539	19.6538461538462\\
20.3461538461539	19.7307692307692\\
20.2692307692308	19.7307692307692\\
20.3461538461538	19.6538461538462\\
20.4230769230769	19.6538461538462\\
20.4230769230769	19.7307692307692\\
20.3461538461538	19.7307692307692\\
20.4230769230769	19.6538461538462\\
20.5	19.6538461538462\\
20.5	19.7307692307692\\
20.4230769230769	19.7307692307692\\
20.2692307692308	19.7307692307692\\
20.3461538461539	19.7307692307692\\
20.3461538461539	19.8076923076923\\
20.2692307692308	19.8076923076923\\
20.3461538461538	19.7307692307692\\
20.4230769230769	19.7307692307692\\
20.4230769230769	19.8076923076923\\
20.3461538461538	19.8076923076923\\
20.4230769230769	19.7307692307692\\
20.5	19.7307692307692\\
20.5	19.8076923076923\\
20.4230769230769	19.8076923076923\\
20.1923076923077	19.8076923076923\\
20.2692307692308	19.8076923076923\\
20.2692307692308	19.8846153846154\\
20.1923076923077	19.8846153846154\\
20.2692307692308	19.8076923076923\\
20.3461538461539	19.8076923076923\\
20.3461538461539	19.8846153846154\\
20.2692307692308	19.8846153846154\\
20.3461538461538	19.8076923076923\\
20.4230769230769	19.8076923076923\\
20.4230769230769	19.8846153846154\\
20.3461538461538	19.8846153846154\\
20.4230769230769	19.8076923076923\\
20.5	19.8076923076923\\
20.5	19.8846153846154\\
20.4230769230769	19.8846153846154\\
20.2692307692308	19.8846153846154\\
20.3461538461539	19.8846153846154\\
20.3461538461539	19.9615384615385\\
20.2692307692308	19.9615384615385\\
20.3461538461538	19.8846153846154\\
20.4230769230769	19.8846153846154\\
20.4230769230769	19.9615384615385\\
20.3461538461538	19.9615384615385\\
20.4230769230769	19.8846153846154\\
20.5	19.8846153846154\\
20.5	19.9615384615385\\
20.4230769230769	19.9615384615385\\
20.2692307692308	19.9615384615385\\
20.3461538461539	19.9615384615385\\
20.3461538461539	20.0384615384615\\
20.2692307692308	20.0384615384615\\
20.3461538461538	19.9615384615385\\
20.4230769230769	19.9615384615385\\
20.4230769230769	20.0384615384615\\
20.3461538461538	20.0384615384615\\
20.4230769230769	19.9615384615385\\
20.5	19.9615384615385\\
20.5	20.0384615384615\\
20.4230769230769	20.0384615384615\\
20.1923076923077	20.0384615384615\\
20.2692307692308	20.0384615384615\\
20.2692307692308	20.1153846153846\\
20.1923076923077	20.1153846153846\\
20.2692307692308	20.0384615384615\\
20.3461538461539	20.0384615384615\\
20.3461538461539	20.1153846153846\\
20.2692307692308	20.1153846153846\\
20.3461538461538	20.0384615384615\\
20.4230769230769	20.0384615384615\\
20.4230769230769	20.1153846153846\\
20.3461538461538	20.1153846153846\\
20.4230769230769	20.0384615384615\\
20.5	20.0384615384615\\
20.5	20.1153846153846\\
20.4230769230769	20.1153846153846\\
20.2692307692308	20.1153846153846\\
20.3461538461539	20.1153846153846\\
20.3461538461539	20.1923076923077\\
20.2692307692308	20.1923076923077\\
20.3461538461538	20.1153846153846\\
20.4230769230769	20.1153846153846\\
20.4230769230769	20.1923076923077\\
20.3461538461538	20.1923076923077\\
20.4230769230769	20.1153846153846\\
20.5	20.1153846153846\\
20.5	20.1923076923077\\
20.4230769230769	20.1923076923077\\
20.2692307692308	20.1923076923077\\
20.3461538461539	20.1923076923077\\
20.3461538461539	20.2692307692308\\
20.2692307692308	20.2692307692308\\
20.3461538461538	20.1923076923077\\
20.4230769230769	20.1923076923077\\
20.4230769230769	20.2692307692308\\
20.3461538461538	20.2692307692308\\
20.4230769230769	20.1923076923077\\
20.5	20.1923076923077\\
20.5	20.2692307692308\\
20.4230769230769	20.2692307692308\\
20.1923076923077	20.2692307692308\\
20.2692307692308	20.2692307692308\\
20.2692307692308	20.3461538461539\\
20.1923076923077	20.3461538461539\\
20.2692307692308	20.2692307692308\\
20.3461538461539	20.2692307692308\\
20.3461538461539	20.3461538461539\\
20.2692307692308	20.3461538461539\\
20.3461538461538	20.2692307692308\\
20.4230769230769	20.2692307692308\\
20.4230769230769	20.3461538461539\\
20.3461538461538	20.3461538461539\\
20.4230769230769	20.2692307692308\\
20.5	20.2692307692308\\
20.5	20.3461538461539\\
20.4230769230769	20.3461538461539\\
20.2692307692308	20.3461538461538\\
20.3461538461539	20.3461538461538\\
20.3461538461539	20.4230769230769\\
20.2692307692308	20.4230769230769\\
20.3461538461538	20.3461538461538\\
20.4230769230769	20.3461538461538\\
20.4230769230769	20.4230769230769\\
20.3461538461538	20.4230769230769\\
20.4230769230769	20.3461538461538\\
20.5	20.3461538461538\\
20.5	20.4230769230769\\
20.4230769230769	20.4230769230769\\
20.1923076923077	20.4230769230769\\
20.2692307692308	20.4230769230769\\
20.2692307692308	20.5\\
20.1923076923077	20.5\\
20.2692307692308	20.4230769230769\\
20.3461538461539	20.4230769230769\\
20.3461538461539	20.5\\
20.2692307692308	20.5\\
20.3461538461538	20.4230769230769\\
20.4230769230769	20.4230769230769\\
20.4230769230769	20.5\\
20.3461538461538	20.5\\
20.4230769230769	20.4230769230769\\
20.5	20.4230769230769\\
20.5	20.5\\
20.4230769230769	20.5\\
19.5	19.5\\
19.5384615384615	19.5\\
19.5384615384615	19.5769230769231\\
19.5	19.5769230769231\\
19.5384615384615	19.5\\
19.5769230769231	19.5\\
19.5769230769231	19.5769230769231\\
19.5384615384615	19.5769230769231\\
19.5769230769231	19.5\\
19.6153846153846	19.5\\
19.6153846153846	19.5769230769231\\
19.5769230769231	19.5769230769231\\
19.6153846153846	19.5\\
19.6538461538462	19.5\\
19.6538461538462	19.5769230769231\\
19.6153846153846	19.5769230769231\\
19.6538461538462	19.5\\
19.6923076923077	19.5\\
19.6923076923077	19.5769230769231\\
19.6538461538462	19.5769230769231\\
19.6923076923077	19.5\\
19.7307692307692	19.5\\
19.7307692307692	19.5769230769231\\
19.6923076923077	19.5769230769231\\
19.7307692307692	19.5\\
19.7692307692308	19.5\\
19.7692307692308	19.5769230769231\\
19.7307692307692	19.5769230769231\\
19.7692307692308	19.5\\
19.8076923076923	19.5\\
19.8076923076923	19.5769230769231\\
19.7692307692308	19.5769230769231\\
19.8076923076923	19.5\\
19.8461538461538	19.5\\
19.8461538461538	19.5769230769231\\
19.8076923076923	19.5769230769231\\
19.8461538461538	19.5\\
19.8846153846154	19.5\\
19.8846153846154	19.5769230769231\\
19.8461538461538	19.5769230769231\\
19.8846153846154	19.5\\
19.9230769230769	19.5\\
19.9230769230769	19.5769230769231\\
19.8846153846154	19.5769230769231\\
19.9230769230769	19.5\\
19.9615384615385	19.5\\
19.9615384615385	19.5769230769231\\
19.9230769230769	19.5769230769231\\
19.9615384615385	19.5\\
20	19.5\\
20	19.5769230769231\\
19.9615384615385	19.5769230769231\\
20	19.5\\
20.0384615384615	19.5\\
20.0384615384615	19.5769230769231\\
20	19.5769230769231\\
19.5	19.5769230769231\\
19.5384615384615	19.5769230769231\\
19.5384615384615	19.6538461538462\\
19.5	19.6538461538462\\
19.5384615384615	19.5769230769231\\
19.5769230769231	19.5769230769231\\
19.5769230769231	19.6538461538462\\
19.5384615384615	19.6538461538462\\
19.5769230769231	19.5769230769231\\
19.6153846153846	19.5769230769231\\
19.6153846153846	19.6538461538462\\
19.5769230769231	19.6538461538462\\
19.6153846153846	19.5769230769231\\
19.6538461538462	19.5769230769231\\
19.6538461538462	19.6538461538462\\
19.6153846153846	19.6538461538462\\
19.6538461538462	19.5769230769231\\
19.6923076923077	19.5769230769231\\
19.6923076923077	19.6538461538462\\
19.6538461538462	19.6538461538462\\
19.6923076923077	19.5769230769231\\
19.7307692307692	19.5769230769231\\
19.7307692307692	19.6538461538462\\
19.6923076923077	19.6538461538462\\
19.7307692307692	19.5769230769231\\
19.7692307692308	19.5769230769231\\
19.7692307692308	19.6538461538462\\
19.7307692307692	19.6538461538462\\
19.7692307692308	19.5769230769231\\
19.8076923076923	19.5769230769231\\
19.8076923076923	19.6538461538462\\
19.7692307692308	19.6538461538462\\
19.8076923076923	19.5769230769231\\
19.8461538461538	19.5769230769231\\
19.8461538461538	19.6538461538462\\
19.8076923076923	19.6538461538462\\
19.8461538461538	19.5769230769231\\
19.8846153846154	19.5769230769231\\
19.8846153846154	19.6538461538462\\
19.8461538461538	19.6538461538462\\
19.8846153846154	19.5769230769231\\
19.9230769230769	19.5769230769231\\
19.9230769230769	19.6538461538462\\
19.8846153846154	19.6538461538462\\
19.9230769230769	19.5769230769231\\
19.9615384615385	19.5769230769231\\
19.9615384615385	19.6538461538462\\
19.9230769230769	19.6538461538462\\
19.9615384615385	19.5769230769231\\
20	19.5769230769231\\
20	19.6538461538462\\
19.9615384615385	19.6538461538462\\
20	19.5769230769231\\
20.0384615384615	19.5769230769231\\
20.0384615384615	19.6538461538462\\
20	19.6538461538462\\
20.0384615384615	19.5769230769231\\
20.0769230769231	19.5769230769231\\
20.0769230769231	19.6538461538462\\
20.0384615384615	19.6538461538462\\
20.0769230769231	19.5769230769231\\
20.1153846153846	19.5769230769231\\
20.1153846153846	19.6538461538462\\
20.0769230769231	19.6538461538462\\
20.1153846153846	19.5769230769231\\
20.1538461538462	19.5769230769231\\
20.1538461538462	19.6538461538462\\
20.1153846153846	19.6538461538462\\
20.1538461538462	19.5769230769231\\
20.1923076923077	19.5769230769231\\
20.1923076923077	19.6538461538462\\
20.1538461538462	19.6538461538462\\
19.5	19.6538461538462\\
19.5384615384615	19.6538461538462\\
19.5384615384615	19.7307692307692\\
19.5	19.7307692307692\\
19.5384615384615	19.6538461538462\\
19.5769230769231	19.6538461538462\\
19.5769230769231	19.7307692307692\\
19.5384615384615	19.7307692307692\\
19.5769230769231	19.6538461538462\\
19.6153846153846	19.6538461538462\\
19.6153846153846	19.7307692307692\\
19.5769230769231	19.7307692307692\\
19.6153846153846	19.6538461538462\\
19.6538461538462	19.6538461538462\\
19.6538461538462	19.7307692307692\\
19.6153846153846	19.7307692307692\\
19.6538461538462	19.6538461538462\\
19.6923076923077	19.6538461538462\\
19.6923076923077	19.7307692307692\\
19.6538461538462	19.7307692307692\\
19.6923076923077	19.6538461538462\\
19.7307692307692	19.6538461538462\\
19.7307692307692	19.7307692307692\\
19.6923076923077	19.7307692307692\\
19.7307692307692	19.6538461538462\\
19.7692307692308	19.6538461538462\\
19.7692307692308	19.7307692307692\\
19.7307692307692	19.7307692307692\\
19.7692307692308	19.6538461538462\\
19.8076923076923	19.6538461538462\\
19.8076923076923	19.7307692307692\\
19.7692307692308	19.7307692307692\\
19.8076923076923	19.6538461538462\\
19.8461538461538	19.6538461538462\\
19.8461538461538	19.7307692307692\\
19.8076923076923	19.7307692307692\\
19.8461538461538	19.6538461538462\\
19.8846153846154	19.6538461538462\\
19.8846153846154	19.7307692307692\\
19.8461538461538	19.7307692307692\\
19.8846153846154	19.6538461538462\\
19.9230769230769	19.6538461538462\\
19.9230769230769	19.7307692307692\\
19.8846153846154	19.7307692307692\\
19.9230769230769	19.6538461538462\\
19.9615384615385	19.6538461538462\\
19.9615384615385	19.7307692307692\\
19.9230769230769	19.7307692307692\\
19.9615384615385	19.6538461538462\\
20	19.6538461538462\\
20	19.7307692307692\\
19.9615384615385	19.7307692307692\\
20	19.6538461538462\\
20.0384615384615	19.6538461538462\\
20.0384615384615	19.7307692307692\\
20	19.7307692307692\\
20.0384615384615	19.6538461538462\\
20.0769230769231	19.6538461538462\\
20.0769230769231	19.7307692307692\\
20.0384615384615	19.7307692307692\\
20.0769230769231	19.6538461538462\\
20.1153846153846	19.6538461538462\\
20.1153846153846	19.7307692307692\\
20.0769230769231	19.7307692307692\\
20.1153846153846	19.6538461538462\\
20.1538461538462	19.6538461538462\\
20.1538461538462	19.7307692307692\\
20.1153846153846	19.7307692307692\\
20.1538461538462	19.6538461538462\\
20.1923076923077	19.6538461538462\\
20.1923076923077	19.7307692307692\\
20.1538461538462	19.7307692307692\\
19.5	19.7307692307692\\
19.5384615384615	19.7307692307692\\
19.5384615384615	19.8076923076923\\
19.5	19.8076923076923\\
19.5384615384615	19.7307692307692\\
19.5769230769231	19.7307692307692\\
19.5769230769231	19.8076923076923\\
19.5384615384615	19.8076923076923\\
19.5769230769231	19.7307692307692\\
19.6153846153846	19.7307692307692\\
19.6153846153846	19.8076923076923\\
19.5769230769231	19.8076923076923\\
19.6153846153846	19.7307692307692\\
19.6538461538462	19.7307692307692\\
19.6538461538462	19.8076923076923\\
19.6153846153846	19.8076923076923\\
19.6538461538462	19.7307692307692\\
19.6923076923077	19.7307692307692\\
19.6923076923077	19.8076923076923\\
19.6538461538462	19.8076923076923\\
19.6923076923077	19.7307692307692\\
19.7307692307692	19.7307692307692\\
19.7307692307692	19.8076923076923\\
19.6923076923077	19.8076923076923\\
19.7307692307692	19.7307692307692\\
19.7692307692308	19.7307692307692\\
19.7692307692308	19.8076923076923\\
19.7307692307692	19.8076923076923\\
19.7692307692308	19.7307692307692\\
19.8076923076923	19.7307692307692\\
19.8076923076923	19.8076923076923\\
19.7692307692308	19.8076923076923\\
19.8076923076923	19.7307692307692\\
19.8461538461538	19.7307692307692\\
19.8461538461538	19.8076923076923\\
19.8076923076923	19.8076923076923\\
19.8461538461538	19.7307692307692\\
19.8846153846154	19.7307692307692\\
19.8846153846154	19.8076923076923\\
19.8461538461538	19.8076923076923\\
19.8846153846154	19.7307692307692\\
19.9230769230769	19.7307692307692\\
19.9230769230769	19.8076923076923\\
19.8846153846154	19.8076923076923\\
19.9230769230769	19.7307692307692\\
19.9615384615385	19.7307692307692\\
19.9615384615385	19.8076923076923\\
19.9230769230769	19.8076923076923\\
19.9615384615385	19.7307692307692\\
20	19.7307692307692\\
20	19.8076923076923\\
19.9615384615385	19.8076923076923\\
20	19.7307692307692\\
20.0384615384615	19.7307692307692\\
20.0384615384615	19.8076923076923\\
20	19.8076923076923\\
20.0384615384615	19.7307692307692\\
20.0769230769231	19.7307692307692\\
20.0769230769231	19.8076923076923\\
20.0384615384615	19.8076923076923\\
20.0769230769231	19.7307692307692\\
20.1153846153846	19.7307692307692\\
20.1153846153846	19.8076923076923\\
20.0769230769231	19.8076923076923\\
20.1153846153846	19.7307692307692\\
20.1538461538462	19.7307692307692\\
20.1538461538462	19.8076923076923\\
20.1153846153846	19.8076923076923\\
20.1538461538462	19.7307692307692\\
20.1923076923077	19.7307692307692\\
20.1923076923077	19.8076923076923\\
20.1538461538462	19.8076923076923\\
20.1923076923077	19.7307692307692\\
20.2307692307692	19.7307692307692\\
20.2307692307692	19.8076923076923\\
20.1923076923077	19.8076923076923\\
20.2307692307692	19.7307692307692\\
20.2692307692308	19.7307692307692\\
20.2692307692308	19.8076923076923\\
20.2307692307692	19.8076923076923\\
19.5	19.8076923076923\\
19.5384615384615	19.8076923076923\\
19.5384615384615	19.8846153846154\\
19.5	19.8846153846154\\
19.5384615384615	19.8076923076923\\
19.5769230769231	19.8076923076923\\
19.5769230769231	19.8846153846154\\
19.5384615384615	19.8846153846154\\
19.5769230769231	19.8076923076923\\
19.6153846153846	19.8076923076923\\
19.6153846153846	19.8846153846154\\
19.5769230769231	19.8846153846154\\
19.6153846153846	19.8076923076923\\
19.6538461538462	19.8076923076923\\
19.6538461538462	19.8846153846154\\
19.6153846153846	19.8846153846154\\
19.6538461538462	19.8076923076923\\
19.6923076923077	19.8076923076923\\
19.6923076923077	19.8846153846154\\
19.6538461538462	19.8846153846154\\
19.6923076923077	19.8076923076923\\
19.7307692307692	19.8076923076923\\
19.7307692307692	19.8846153846154\\
19.6923076923077	19.8846153846154\\
19.7307692307692	19.8076923076923\\
19.7692307692308	19.8076923076923\\
19.7692307692308	19.8846153846154\\
19.7307692307692	19.8846153846154\\
19.7692307692308	19.8076923076923\\
19.8076923076923	19.8076923076923\\
19.8076923076923	19.8846153846154\\
19.7692307692308	19.8846153846154\\
19.8076923076923	19.8076923076923\\
19.8461538461538	19.8076923076923\\
19.8461538461538	19.8846153846154\\
19.8076923076923	19.8846153846154\\
19.8461538461538	19.8076923076923\\
19.8846153846154	19.8076923076923\\
19.8846153846154	19.8846153846154\\
19.8461538461538	19.8846153846154\\
19.8846153846154	19.8076923076923\\
19.9230769230769	19.8076923076923\\
19.9230769230769	19.8846153846154\\
19.8846153846154	19.8846153846154\\
19.9230769230769	19.8076923076923\\
19.9615384615385	19.8076923076923\\
19.9615384615385	19.8846153846154\\
19.9230769230769	19.8846153846154\\
19.9615384615385	19.8076923076923\\
20	19.8076923076923\\
20	19.8846153846154\\
19.9615384615385	19.8846153846154\\
20	19.8076923076923\\
20.0384615384615	19.8076923076923\\
20.0384615384615	19.8846153846154\\
20	19.8846153846154\\
20.0384615384615	19.8076923076923\\
20.0769230769231	19.8076923076923\\
20.0769230769231	19.8846153846154\\
20.0384615384615	19.8846153846154\\
20.0769230769231	19.8076923076923\\
20.1153846153846	19.8076923076923\\
20.1153846153846	19.8846153846154\\
20.0769230769231	19.8846153846154\\
20.1153846153846	19.8076923076923\\
20.1538461538462	19.8076923076923\\
20.1538461538462	19.8846153846154\\
20.1153846153846	19.8846153846154\\
20.1538461538462	19.8076923076923\\
20.1923076923077	19.8076923076923\\
20.1923076923077	19.8846153846154\\
20.1538461538462	19.8846153846154\\
19.5	19.8846153846154\\
19.5384615384615	19.8846153846154\\
19.5384615384615	19.9615384615385\\
19.5	19.9615384615385\\
19.5384615384615	19.8846153846154\\
19.5769230769231	19.8846153846154\\
19.5769230769231	19.9615384615385\\
19.5384615384615	19.9615384615385\\
19.5769230769231	19.8846153846154\\
19.6153846153846	19.8846153846154\\
19.6153846153846	19.9615384615385\\
19.5769230769231	19.9615384615385\\
19.6153846153846	19.8846153846154\\
19.6538461538462	19.8846153846154\\
19.6538461538462	19.9615384615385\\
19.6153846153846	19.9615384615385\\
19.6538461538462	19.8846153846154\\
19.6923076923077	19.8846153846154\\
19.6923076923077	19.9615384615385\\
19.6538461538462	19.9615384615385\\
19.6923076923077	19.8846153846154\\
19.7307692307692	19.8846153846154\\
19.7307692307692	19.9615384615385\\
19.6923076923077	19.9615384615385\\
19.7307692307692	19.8846153846154\\
19.7692307692308	19.8846153846154\\
19.7692307692308	19.9615384615385\\
19.7307692307692	19.9615384615385\\
19.7692307692308	19.8846153846154\\
19.8076923076923	19.8846153846154\\
19.8076923076923	19.9615384615385\\
19.7692307692308	19.9615384615385\\
19.8076923076923	19.8846153846154\\
19.8461538461538	19.8846153846154\\
19.8461538461538	19.9615384615385\\
19.8076923076923	19.9615384615385\\
19.8461538461538	19.8846153846154\\
19.8846153846154	19.8846153846154\\
19.8846153846154	19.9615384615385\\
19.8461538461538	19.9615384615385\\
19.8846153846154	19.8846153846154\\
19.9230769230769	19.8846153846154\\
19.9230769230769	19.9615384615385\\
19.8846153846154	19.9615384615385\\
19.9230769230769	19.8846153846154\\
19.9615384615385	19.8846153846154\\
19.9615384615385	19.9615384615385\\
19.9230769230769	19.9615384615385\\
19.9615384615385	19.8846153846154\\
20	19.8846153846154\\
20	19.9615384615385\\
19.9615384615385	19.9615384615385\\
20	19.8846153846154\\
20.0384615384615	19.8846153846154\\
20.0384615384615	19.9615384615385\\
20	19.9615384615385\\
20.0384615384615	19.8846153846154\\
20.0769230769231	19.8846153846154\\
20.0769230769231	19.9615384615385\\
20.0384615384615	19.9615384615385\\
20.0769230769231	19.8846153846154\\
20.1153846153846	19.8846153846154\\
20.1153846153846	19.9615384615385\\
20.0769230769231	19.9615384615385\\
20.1153846153846	19.8846153846154\\
20.1538461538462	19.8846153846154\\
20.1538461538462	19.9615384615385\\
20.1153846153846	19.9615384615385\\
20.1538461538462	19.8846153846154\\
20.1923076923077	19.8846153846154\\
20.1923076923077	19.9615384615385\\
20.1538461538462	19.9615384615385\\
20.1923076923077	19.8846153846154\\
20.2307692307692	19.8846153846154\\
20.2307692307692	19.9615384615385\\
20.1923076923077	19.9615384615385\\
20.2307692307692	19.8846153846154\\
20.2692307692308	19.8846153846154\\
20.2692307692308	19.9615384615385\\
20.2307692307692	19.9615384615385\\
19.5	19.9615384615385\\
19.5384615384615	19.9615384615385\\
19.5384615384615	20.0384615384615\\
19.5	20.0384615384615\\
19.5384615384615	19.9615384615385\\
19.5769230769231	19.9615384615385\\
19.5769230769231	20.0384615384615\\
19.5384615384615	20.0384615384615\\
19.5769230769231	19.9615384615385\\
19.6153846153846	19.9615384615385\\
19.6153846153846	20.0384615384615\\
19.5769230769231	20.0384615384615\\
19.6153846153846	19.9615384615385\\
19.6538461538462	19.9615384615385\\
19.6538461538462	20.0384615384615\\
19.6153846153846	20.0384615384615\\
19.6538461538462	19.9615384615385\\
19.6923076923077	19.9615384615385\\
19.6923076923077	20.0384615384615\\
19.6538461538462	20.0384615384615\\
19.6923076923077	19.9615384615385\\
19.7307692307692	19.9615384615385\\
19.7307692307692	20.0384615384615\\
19.6923076923077	20.0384615384615\\
19.7307692307692	19.9615384615385\\
19.7692307692308	19.9615384615385\\
19.7692307692308	20.0384615384615\\
19.7307692307692	20.0384615384615\\
19.7692307692308	19.9615384615385\\
19.8076923076923	19.9615384615385\\
19.8076923076923	20.0384615384615\\
19.7692307692308	20.0384615384615\\
19.8076923076923	19.9615384615385\\
19.8461538461538	19.9615384615385\\
19.8461538461538	20.0384615384615\\
19.8076923076923	20.0384615384615\\
19.8461538461538	19.9615384615385\\
19.8846153846154	19.9615384615385\\
19.8846153846154	20.0384615384615\\
19.8461538461538	20.0384615384615\\
19.8846153846154	19.9615384615385\\
19.9230769230769	19.9615384615385\\
19.9230769230769	20.0384615384615\\
19.8846153846154	20.0384615384615\\
19.9230769230769	19.9615384615385\\
19.9615384615385	19.9615384615385\\
19.9615384615385	20.0384615384615\\
19.9230769230769	20.0384615384615\\
19.9615384615385	19.9615384615385\\
20	19.9615384615385\\
20	20.0384615384615\\
19.9615384615385	20.0384615384615\\
20	19.9615384615385\\
20.0384615384615	19.9615384615385\\
20.0384615384615	20.0384615384615\\
20	20.0384615384615\\
20.0384615384615	19.9615384615385\\
20.0769230769231	19.9615384615385\\
20.0769230769231	20.0384615384615\\
20.0384615384615	20.0384615384615\\
20.0769230769231	19.9615384615385\\
20.1153846153846	19.9615384615385\\
20.1153846153846	20.0384615384615\\
20.0769230769231	20.0384615384615\\
20.1153846153846	19.9615384615385\\
20.1538461538462	19.9615384615385\\
20.1538461538462	20.0384615384615\\
20.1153846153846	20.0384615384615\\
20.1538461538462	19.9615384615385\\
20.1923076923077	19.9615384615385\\
20.1923076923077	20.0384615384615\\
20.1538461538462	20.0384615384615\\
20.1923076923077	19.9615384615385\\
20.2307692307692	19.9615384615385\\
20.2307692307692	20.0384615384615\\
20.1923076923077	20.0384615384615\\
20.2307692307692	19.9615384615385\\
20.2692307692308	19.9615384615385\\
20.2692307692308	20.0384615384615\\
20.2307692307692	20.0384615384615\\
19.5	20.0384615384615\\
19.5384615384615	20.0384615384615\\
19.5384615384615	20.1153846153846\\
19.5	20.1153846153846\\
19.5384615384615	20.0384615384615\\
19.5769230769231	20.0384615384615\\
19.5769230769231	20.1153846153846\\
19.5384615384615	20.1153846153846\\
19.5769230769231	20.0384615384615\\
19.6153846153846	20.0384615384615\\
19.6153846153846	20.1153846153846\\
19.5769230769231	20.1153846153846\\
19.6153846153846	20.0384615384615\\
19.6538461538462	20.0384615384615\\
19.6538461538462	20.1153846153846\\
19.6153846153846	20.1153846153846\\
19.6538461538462	20.0384615384615\\
19.6923076923077	20.0384615384615\\
19.6923076923077	20.1153846153846\\
19.6538461538462	20.1153846153846\\
19.6923076923077	20.0384615384615\\
19.7307692307692	20.0384615384615\\
19.7307692307692	20.1153846153846\\
19.6923076923077	20.1153846153846\\
19.7307692307692	20.0384615384615\\
19.7692307692308	20.0384615384615\\
19.7692307692308	20.1153846153846\\
19.7307692307692	20.1153846153846\\
19.7692307692308	20.0384615384615\\
19.8076923076923	20.0384615384615\\
19.8076923076923	20.1153846153846\\
19.7692307692308	20.1153846153846\\
19.8076923076923	20.0384615384615\\
19.8461538461538	20.0384615384615\\
19.8461538461538	20.1153846153846\\
19.8076923076923	20.1153846153846\\
19.8461538461538	20.0384615384615\\
19.8846153846154	20.0384615384615\\
19.8846153846154	20.1153846153846\\
19.8461538461538	20.1153846153846\\
19.8846153846154	20.0384615384615\\
19.9230769230769	20.0384615384615\\
19.9230769230769	20.1153846153846\\
19.8846153846154	20.1153846153846\\
19.9230769230769	20.0384615384615\\
19.9615384615385	20.0384615384615\\
19.9615384615385	20.1153846153846\\
19.9230769230769	20.1153846153846\\
19.9615384615385	20.0384615384615\\
20	20.0384615384615\\
20	20.1153846153846\\
19.9615384615385	20.1153846153846\\
20	20.0384615384615\\
20.0384615384615	20.0384615384615\\
20.0384615384615	20.1153846153846\\
20	20.1153846153846\\
20.0384615384615	20.0384615384615\\
20.0769230769231	20.0384615384615\\
20.0769230769231	20.1153846153846\\
20.0384615384615	20.1153846153846\\
20.0769230769231	20.0384615384615\\
20.1153846153846	20.0384615384615\\
20.1153846153846	20.1153846153846\\
20.0769230769231	20.1153846153846\\
20.1153846153846	20.0384615384615\\
20.1538461538462	20.0384615384615\\
20.1538461538462	20.1153846153846\\
20.1153846153846	20.1153846153846\\
20.1538461538462	20.0384615384615\\
20.1923076923077	20.0384615384615\\
20.1923076923077	20.1153846153846\\
20.1538461538462	20.1153846153846\\
19.5	20.1153846153846\\
19.5384615384615	20.1153846153846\\
19.5384615384615	20.1923076923077\\
19.5	20.1923076923077\\
19.5384615384615	20.1153846153846\\
19.5769230769231	20.1153846153846\\
19.5769230769231	20.1923076923077\\
19.5384615384615	20.1923076923077\\
19.5769230769231	20.1153846153846\\
19.6153846153846	20.1153846153846\\
19.6153846153846	20.1923076923077\\
19.5769230769231	20.1923076923077\\
19.6153846153846	20.1153846153846\\
19.6538461538462	20.1153846153846\\
19.6538461538462	20.1923076923077\\
19.6153846153846	20.1923076923077\\
19.6538461538462	20.1153846153846\\
19.6923076923077	20.1153846153846\\
19.6923076923077	20.1923076923077\\
19.6538461538462	20.1923076923077\\
19.6923076923077	20.1153846153846\\
19.7307692307692	20.1153846153846\\
19.7307692307692	20.1923076923077\\
19.6923076923077	20.1923076923077\\
19.7307692307692	20.1153846153846\\
19.7692307692308	20.1153846153846\\
19.7692307692308	20.1923076923077\\
19.7307692307692	20.1923076923077\\
19.7692307692308	20.1153846153846\\
19.8076923076923	20.1153846153846\\
19.8076923076923	20.1923076923077\\
19.7692307692308	20.1923076923077\\
19.8076923076923	20.1153846153846\\
19.8461538461538	20.1153846153846\\
19.8461538461538	20.1923076923077\\
19.8076923076923	20.1923076923077\\
19.8461538461538	20.1153846153846\\
19.8846153846154	20.1153846153846\\
19.8846153846154	20.1923076923077\\
19.8461538461538	20.1923076923077\\
19.8846153846154	20.1153846153846\\
19.9230769230769	20.1153846153846\\
19.9230769230769	20.1923076923077\\
19.8846153846154	20.1923076923077\\
19.9230769230769	20.1153846153846\\
19.9615384615385	20.1153846153846\\
19.9615384615385	20.1923076923077\\
19.9230769230769	20.1923076923077\\
19.9615384615385	20.1153846153846\\
20	20.1153846153846\\
20	20.1923076923077\\
19.9615384615385	20.1923076923077\\
20	20.1153846153846\\
20.0384615384615	20.1153846153846\\
20.0384615384615	20.1923076923077\\
20	20.1923076923077\\
20.0384615384615	20.1153846153846\\
20.0769230769231	20.1153846153846\\
20.0769230769231	20.1923076923077\\
20.0384615384615	20.1923076923077\\
20.0769230769231	20.1153846153846\\
20.1153846153846	20.1153846153846\\
20.1153846153846	20.1923076923077\\
20.0769230769231	20.1923076923077\\
20.1153846153846	20.1153846153846\\
20.1538461538462	20.1153846153846\\
20.1538461538462	20.1923076923077\\
20.1153846153846	20.1923076923077\\
20.1538461538462	20.1153846153846\\
20.1923076923077	20.1153846153846\\
20.1923076923077	20.1923076923077\\
20.1538461538462	20.1923076923077\\
20.1923076923077	20.1153846153846\\
20.2307692307692	20.1153846153846\\
20.2307692307692	20.1923076923077\\
20.1923076923077	20.1923076923077\\
20.2307692307692	20.1153846153846\\
20.2692307692308	20.1153846153846\\
20.2692307692308	20.1923076923077\\
20.2307692307692	20.1923076923077\\
19.5	20.1923076923077\\
19.5384615384615	20.1923076923077\\
19.5384615384615	20.2692307692308\\
19.5	20.2692307692308\\
19.5384615384615	20.1923076923077\\
19.5769230769231	20.1923076923077\\
19.5769230769231	20.2692307692308\\
19.5384615384615	20.2692307692308\\
19.5769230769231	20.1923076923077\\
19.6153846153846	20.1923076923077\\
19.6153846153846	20.2692307692308\\
19.5769230769231	20.2692307692308\\
19.6153846153846	20.1923076923077\\
19.6538461538462	20.1923076923077\\
19.6538461538462	20.2692307692308\\
19.6153846153846	20.2692307692308\\
19.6538461538462	20.1923076923077\\
19.6923076923077	20.1923076923077\\
19.6923076923077	20.2692307692308\\
19.6538461538462	20.2692307692308\\
19.6923076923077	20.1923076923077\\
19.7307692307692	20.1923076923077\\
19.7307692307692	20.2692307692308\\
19.6923076923077	20.2692307692308\\
19.7307692307692	20.1923076923077\\
19.7692307692308	20.1923076923077\\
19.7692307692308	20.2692307692308\\
19.7307692307692	20.2692307692308\\
19.7692307692308	20.1923076923077\\
19.8076923076923	20.1923076923077\\
19.8076923076923	20.2692307692308\\
19.7692307692308	20.2692307692308\\
19.8076923076923	20.1923076923077\\
19.8461538461538	20.1923076923077\\
19.8461538461538	20.2692307692308\\
19.8076923076923	20.2692307692308\\
19.8461538461538	20.1923076923077\\
19.8846153846154	20.1923076923077\\
19.8846153846154	20.2692307692308\\
19.8461538461538	20.2692307692308\\
19.8846153846154	20.1923076923077\\
19.9230769230769	20.1923076923077\\
19.9230769230769	20.2692307692308\\
19.8846153846154	20.2692307692308\\
19.9230769230769	20.1923076923077\\
19.9615384615385	20.1923076923077\\
19.9615384615385	20.2692307692308\\
19.9230769230769	20.2692307692308\\
19.9615384615385	20.1923076923077\\
20	20.1923076923077\\
20	20.2692307692308\\
19.9615384615385	20.2692307692308\\
20	20.1923076923077\\
20.0384615384615	20.1923076923077\\
20.0384615384615	20.2692307692308\\
20	20.2692307692308\\
20.0384615384615	20.1923076923077\\
20.0769230769231	20.1923076923077\\
20.0769230769231	20.2692307692308\\
20.0384615384615	20.2692307692308\\
20.0769230769231	20.1923076923077\\
20.1153846153846	20.1923076923077\\
20.1153846153846	20.2692307692308\\
20.0769230769231	20.2692307692308\\
20.1153846153846	20.1923076923077\\
20.1538461538462	20.1923076923077\\
20.1538461538462	20.2692307692308\\
20.1153846153846	20.2692307692308\\
20.1538461538462	20.1923076923077\\
20.1923076923077	20.1923076923077\\
20.1923076923077	20.2692307692308\\
20.1538461538462	20.2692307692308\\
20.1923076923077	20.1923076923077\\
20.2307692307692	20.1923076923077\\
20.2307692307692	20.2692307692308\\
20.1923076923077	20.2692307692308\\
20.2307692307692	20.1923076923077\\
20.2692307692308	20.1923076923077\\
20.2692307692308	20.2692307692308\\
20.2307692307692	20.2692307692308\\
19.5	20.2692307692308\\
19.5384615384615	20.2692307692308\\
19.5384615384615	20.3461538461539\\
19.5	20.3461538461539\\
19.5384615384615	20.2692307692308\\
19.5769230769231	20.2692307692308\\
19.5769230769231	20.3461538461539\\
19.5384615384615	20.3461538461539\\
19.5769230769231	20.2692307692308\\
19.6153846153846	20.2692307692308\\
19.6153846153846	20.3461538461539\\
19.5769230769231	20.3461538461539\\
19.6153846153846	20.2692307692308\\
19.6538461538462	20.2692307692308\\
19.6538461538462	20.3461538461539\\
19.6153846153846	20.3461538461539\\
19.6538461538462	20.2692307692308\\
19.6923076923077	20.2692307692308\\
19.6923076923077	20.3461538461539\\
19.6538461538462	20.3461538461539\\
19.6923076923077	20.2692307692308\\
19.7307692307692	20.2692307692308\\
19.7307692307692	20.3461538461539\\
19.6923076923077	20.3461538461539\\
19.7307692307692	20.2692307692308\\
19.7692307692308	20.2692307692308\\
19.7692307692308	20.3461538461539\\
19.7307692307692	20.3461538461539\\
19.7692307692308	20.2692307692308\\
19.8076923076923	20.2692307692308\\
19.8076923076923	20.3461538461539\\
19.7692307692308	20.3461538461539\\
19.8076923076923	20.2692307692308\\
19.8461538461538	20.2692307692308\\
19.8461538461538	20.3461538461539\\
19.8076923076923	20.3461538461539\\
19.8461538461538	20.2692307692308\\
19.8846153846154	20.2692307692308\\
19.8846153846154	20.3461538461539\\
19.8461538461538	20.3461538461539\\
19.8846153846154	20.2692307692308\\
19.9230769230769	20.2692307692308\\
19.9230769230769	20.3461538461539\\
19.8846153846154	20.3461538461539\\
19.9230769230769	20.2692307692308\\
19.9615384615385	20.2692307692308\\
19.9615384615385	20.3461538461539\\
19.9230769230769	20.3461538461539\\
19.9615384615385	20.2692307692308\\
20	20.2692307692308\\
20	20.3461538461539\\
19.9615384615385	20.3461538461539\\
20	20.2692307692308\\
20.0384615384615	20.2692307692308\\
20.0384615384615	20.3461538461539\\
20	20.3461538461539\\
20.0384615384615	20.2692307692308\\
20.0769230769231	20.2692307692308\\
20.0769230769231	20.3461538461539\\
20.0384615384615	20.3461538461539\\
20.0769230769231	20.2692307692308\\
20.1153846153846	20.2692307692308\\
20.1153846153846	20.3461538461539\\
20.0769230769231	20.3461538461539\\
20.1153846153846	20.2692307692308\\
20.1538461538462	20.2692307692308\\
20.1538461538462	20.3461538461539\\
20.1153846153846	20.3461538461539\\
20.1538461538462	20.2692307692308\\
20.1923076923077	20.2692307692308\\
20.1923076923077	20.3461538461539\\
20.1538461538462	20.3461538461539\\
19.5	20.3461538461538\\
19.5384615384615	20.3461538461538\\
19.5384615384615	20.4230769230769\\
19.5	20.4230769230769\\
19.5384615384615	20.3461538461538\\
19.5769230769231	20.3461538461538\\
19.5769230769231	20.4230769230769\\
19.5384615384615	20.4230769230769\\
19.5769230769231	20.3461538461538\\
19.6153846153846	20.3461538461538\\
19.6153846153846	20.4230769230769\\
19.5769230769231	20.4230769230769\\
19.6153846153846	20.3461538461538\\
19.6538461538462	20.3461538461538\\
19.6538461538462	20.4230769230769\\
19.6153846153846	20.4230769230769\\
19.6538461538462	20.3461538461538\\
19.6923076923077	20.3461538461538\\
19.6923076923077	20.4230769230769\\
19.6538461538462	20.4230769230769\\
19.6923076923077	20.3461538461538\\
19.7307692307692	20.3461538461538\\
19.7307692307692	20.4230769230769\\
19.6923076923077	20.4230769230769\\
19.7307692307692	20.3461538461538\\
19.7692307692308	20.3461538461538\\
19.7692307692308	20.4230769230769\\
19.7307692307692	20.4230769230769\\
19.7692307692308	20.3461538461538\\
19.8076923076923	20.3461538461538\\
19.8076923076923	20.4230769230769\\
19.7692307692308	20.4230769230769\\
19.8076923076923	20.3461538461538\\
19.8461538461538	20.3461538461538\\
19.8461538461538	20.4230769230769\\
19.8076923076923	20.4230769230769\\
19.8461538461538	20.3461538461538\\
19.8846153846154	20.3461538461538\\
19.8846153846154	20.4230769230769\\
19.8461538461538	20.4230769230769\\
19.8846153846154	20.3461538461538\\
19.9230769230769	20.3461538461538\\
19.9230769230769	20.4230769230769\\
19.8846153846154	20.4230769230769\\
19.9230769230769	20.3461538461538\\
19.9615384615385	20.3461538461538\\
19.9615384615385	20.4230769230769\\
19.9230769230769	20.4230769230769\\
19.9615384615385	20.3461538461538\\
20	20.3461538461538\\
20	20.4230769230769\\
19.9615384615385	20.4230769230769\\
20	20.3461538461538\\
20.0384615384615	20.3461538461538\\
20.0384615384615	20.4230769230769\\
20	20.4230769230769\\
20.0384615384615	20.3461538461538\\
20.0769230769231	20.3461538461538\\
20.0769230769231	20.4230769230769\\
20.0384615384615	20.4230769230769\\
20.0769230769231	20.3461538461538\\
20.1153846153846	20.3461538461538\\
20.1153846153846	20.4230769230769\\
20.0769230769231	20.4230769230769\\
20.1153846153846	20.3461538461538\\
20.1538461538462	20.3461538461538\\
20.1538461538462	20.4230769230769\\
20.1153846153846	20.4230769230769\\
20.1538461538462	20.3461538461538\\
20.1923076923077	20.3461538461538\\
20.1923076923077	20.4230769230769\\
20.1538461538462	20.4230769230769\\
20.1923076923077	20.3461538461538\\
20.2307692307692	20.3461538461538\\
20.2307692307692	20.4230769230769\\
20.1923076923077	20.4230769230769\\
20.2307692307692	20.3461538461538\\
20.2692307692308	20.3461538461538\\
20.2692307692308	20.4230769230769\\
20.2307692307692	20.4230769230769\\
19.5	20.4230769230769\\
19.5384615384615	20.4230769230769\\
19.5384615384615	20.5\\
19.5	20.5\\
19.5384615384615	20.4230769230769\\
19.5769230769231	20.4230769230769\\
19.5769230769231	20.5\\
19.5384615384615	20.5\\
19.5769230769231	20.4230769230769\\
19.6153846153846	20.4230769230769\\
19.6153846153846	20.5\\
19.5769230769231	20.5\\
19.6153846153846	20.4230769230769\\
19.6538461538462	20.4230769230769\\
19.6538461538462	20.5\\
19.6153846153846	20.5\\
19.6538461538462	20.4230769230769\\
19.6923076923077	20.4230769230769\\
19.6923076923077	20.5\\
19.6538461538462	20.5\\
19.6923076923077	20.4230769230769\\
19.7307692307692	20.4230769230769\\
19.7307692307692	20.5\\
19.6923076923077	20.5\\
19.7307692307692	20.4230769230769\\
19.7692307692308	20.4230769230769\\
19.7692307692308	20.5\\
19.7307692307692	20.5\\
19.7692307692308	20.4230769230769\\
19.8076923076923	20.4230769230769\\
19.8076923076923	20.5\\
19.7692307692308	20.5\\
19.8076923076923	20.4230769230769\\
19.8461538461538	20.4230769230769\\
19.8461538461538	20.5\\
19.8076923076923	20.5\\
19.8461538461538	20.4230769230769\\
19.8846153846154	20.4230769230769\\
19.8846153846154	20.5\\
19.8461538461538	20.5\\
19.8846153846154	20.4230769230769\\
19.9230769230769	20.4230769230769\\
19.9230769230769	20.5\\
19.8846153846154	20.5\\
19.9230769230769	20.4230769230769\\
19.9615384615385	20.4230769230769\\
19.9615384615385	20.5\\
19.9230769230769	20.5\\
19.9615384615385	20.4230769230769\\
20	20.4230769230769\\
20	20.5\\
19.9615384615385	20.5\\
20	20.4230769230769\\
20.0384615384615	20.4230769230769\\
20.0384615384615	20.5\\
20	20.5\\
20.0384615384615	20.4230769230769\\
20.0769230769231	20.4230769230769\\
20.0769230769231	20.5\\
20.0384615384615	20.5\\
20.0769230769231	20.4230769230769\\
20.1153846153846	20.4230769230769\\
20.1153846153846	20.5\\
20.0769230769231	20.5\\
20.1153846153846	20.4230769230769\\
20.1538461538462	20.4230769230769\\
20.1538461538462	20.5\\
20.1153846153846	20.5\\
20.1538461538462	20.4230769230769\\
20.1923076923077	20.4230769230769\\
20.1923076923077	20.5\\
20.1538461538462	20.5\\
};
\end{axis}

\begin{axis}[%
width=3.1in,
height=1.5in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[above left, align=right]
at (3.1in,1.3in) {\small Prob.};
\end{axis}
\end{tikzpicture}%

==> RA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.3in,
at={(0,0)},
scale only axis,
xmin=10,
xmax=22,
ymin=5,
ymax=22,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={\small $T_{z_2}$ ($^oC$)},
xlabel={\small$T_{z_1}$ ($^oC$)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot[fill=white, draw=black, forget plot] table[row sep=crcr] {%
%	%
%	x	y\\
%	1	1\\
%	1	25\\
%	25	25\\
%	25	1\\
%};
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
	%
	%x	y\\
	11	6\\
	11	6\\
	12	6\\
	13	6\\
	14	6\\
	15	6\\
	15	6\\
	16	7\\
	16	7\\
	17	8\\
	17	8\\
	18	9\\
	18	9\\
	19	10\\
	19	10\\
	20	11\\
	20	11\\
	21	12\\
	21	12\\
	22	13\\
	22	13\\
	22	14\\
	22	15\\
	22	16\\
	22	17\\
	22	18\\
	22	19\\
	22	20\\
	22	21\\
	22	21\\
	21	21\\
	20	21\\
	19	21\\
	18	21\\
	17	21\\
	16	21\\
	15	21\\
	15	21\\
	14	20\\
	14	20\\
	13	19\\
	13	19\\
	12	18\\
	12	18\\
	11	17\\
	11	17\\
	11	16\\
	11	15\\
	11	14\\
	11	13\\
	11	12\\
	11	11\\
	11	10\\
	11	9\\
	11	8\\
	11	7\\
	11	6\\
};

\end{axis}
%\begin{axis}[%
%hide axis,
%xmin=10,
%xmax=50,
%ymin=0,
%ymax=0.4,
%legend style={at={(2.5in,1.15in)},anchor=east,legend columns=2,legend cell align=left,align=left,draw=white!15!black,legend cell align=left}
%]
%\addlegendimage{color=mycolor1,solid,line width=1.5pt}
%\addlegendentry{\footnotesize $M_{d}$};
%\addlegendimage{color=mycolor2,solid,line width=1.5pt}
%\addlegendentry{\footnotesize $M_{da}$};

%\end{axis}
\end{tikzpicture}%
